FNETS: Factor-adjusted network estimation and forecasting for high-dimensional time series

We propose FNETS, a methodology for network estimation and forecasting of high-dimensional time series exhibiting strong serial- and cross-sectional correlations. We operate under a factor-adjusted vector autoregressive (VAR) model which, after accounting for pervasive co-movements of the variables by {\it common} factors, models the remaining {\it idiosyncratic} dynamic dependence between the variables as a sparse VAR process. Network estimation of FNETS consists of three steps: (i) factor-adjustment via dynamic principal component analysis, (ii) estimation of the latent VAR process via $\ell_1$-regularised Yule-Walker estimator, and (iii) estimation of partial correlation and long-run partial correlation matrices. In doing so, we learn three networks underpinning the VAR process, namely a directed network representing the Granger causal linkages between the variables, an undirected one embedding their contemporaneous relationships and finally, an undirected network that summarises both lead-lag and contemporaneous linkages. In addition, FNETS provides a suite of methods for forecasting the factor-driven and the idiosyncratic VAR processes. Under general conditions permitting tails heavier than the Gaussian one, we derive uniform consistency rates for the estimators in both network estimation and forecasting, which hold as the dimension of the panel and the sample size diverge. Simulation studies and real data application confirm the good performance of FNETS.

==> (inline-0) <==
\begin{tabular}{cccr cc cccr cc}
\toprule																
&	$n$ &	$p$ &	Method &	Mean &	SD &		&	$n$ &	$p$ &	Method &	Mean &	SD 	\\	\cmidrule(lr){1-4} \cmidrule(lr){5-6} \cmidrule(lr){7-10} \cmidrule(lr){11-12}		
\eqref{eq:forecast:avg} &	100 &	50 &	Lasso &	0.437 &	0.253 &		\eqref{eq:forecast:xavg} &	100 &	50 &	Lasso &	0.898 &	0.090	\\			
&	&	&	DS &	0.378 &	0.122 &		&	&	&	DS &	0.896 &	0.077	\\	\cmidrule(lr){2-4} \cmidrule(lr){5-6} \cmidrule(lr){8-10} \cmidrule(lr){11-12}		
&	100 &	100 &	Lasso &	0.748 &	0.208 &		&	100 &	100 &	Lasso &	0.958 &	0.044	\\			
&	&	&	DS &	0.463 &	0.133 &		&	&	&	DS &	0.913 &	0.045	\\	\cmidrule(lr){2-4} \cmidrule(lr){5-6} \cmidrule(lr){8-10} \cmidrule(lr){11-12}		
&	200 &	50 &	Lasso &	0.176 &	0.056 &		&	200 &	50 &	Lasso &	0.853 &	0.078	\\			
&	&	&	DS &	0.277 &	0.092 &		&	&	&	DS &	0.87 &	0.069	\\	\cmidrule(lr){2-4} \cmidrule(lr){5-6} \cmidrule(lr){8-10} \cmidrule(lr){11-12}		
&	200 &	100 &	Lasso &	0.207 &	0.036 &		&	200 &	100 &	Lasso &	0.873 &	0.054	\\			
&	&	&	DS &	0.326 &	0.054 &		&	&	&	DS &	0.891 &	0.046	\\	\cmidrule(lr){2-4} \cmidrule(lr){5-6} \cmidrule(lr){8-10} \cmidrule(lr){11-12}		
&	500 &	100 &	Lasso &	0.161 &	0.035 &		&	500 &	100 &	Lasso &	0.876 &	0.054	\\			
&	&	&	DS &	0.095 &	0.058 &		&	&	&	DS &	0.868 &	0.065	\\	\cmidrule(lr){2-4} \cmidrule(lr){5-6} \cmidrule(lr){8-10} \cmidrule(lr){11-12}		
&	500 &	200 &	Lasso &	0.179 &	0.032 &		&	500 &	200 &	Lasso &	0.879 &	0.035	\\			
&	&	&	DS &	0.225 &	0.108 &		&	&	&	DS &	0.884 &	0.041	\\	\cmidrule(lr){1-4} \cmidrule(lr){5-6} \cmidrule(lr){7-10} \cmidrule(lr){11-12}		
\eqref{eq:forecast:max} &	100 &	50 &	Lasso &	0.651 &	0.221 &		\eqref{eq:forecast:xmax} &	100 &	50 &	Lasso &	0.935 &	0.117	\\			
&	&	&	DS &	0.638 &	0.146 &		&	&	&	DS &	0.94 &	0.109	\\	\cmidrule(lr){2-4} \cmidrule(lr){5-6} \cmidrule(lr){8-10} \cmidrule(lr){11-12}		
&	100 &	100 &	Lasso &	0.873 &	0.143 &		&	100 &	100 &	Lasso &	0.974 &	0.051	\\			
&	&	&	DS &	0.724 &	0.149 &		&	&	&	DS &	0.951 &	0.071	\\	\cmidrule(lr){2-4} \cmidrule(lr){5-6} \cmidrule(lr){8-10} \cmidrule(lr){11-12}		
&	200 &	50 &	Lasso &	0.447 &	0.116 &		&	200 &	50 &	Lasso &	0.93 &	0.102	\\			
&	&	&	DS &	0.556 &	0.14 &		&	&	&	DS &	0.939 &	0.091	\\	\cmidrule(lr){2-4} \cmidrule(lr){5-6} \cmidrule(lr){8-10} \cmidrule(lr){11-12}		
&	200 &	100 &	Lasso &	0.486 &	0.102 &		&	200 &	100 &	Lasso &	0.929 &	0.092	\\			
&	&	&	DS &	0.599 &	0.107 &		&	&	&	DS &	0.936 &	0.078	\\	\cmidrule(lr){2-4} \cmidrule(lr){5-6} \cmidrule(lr){8-10} \cmidrule(lr){11-12}		
&	500 &	100 &	Lasso &	0.418 &	0.073 &		&	500 &	100 &	Lasso &	0.913 &	0.103	\\			
&	&	&	DS &	0.305 &	0.106 &		&	&	&	DS &	0.906 &	0.113	\\	\cmidrule(lr){2-4} \cmidrule(lr){5-6} \cmidrule(lr){8-10} \cmidrule(lr){11-12}		
&	500 &	200 &	Lasso &	0.468 &	0.079 &		&	500 &	200 &	Lasso &	0.919 &	0.081	\\			
&	&	&	DS &	0.49 &	0.146 &		&	&	&	DS &	0.919 &	0.083	\\	\bottomrule		
\end{tabular}
\begin{tabular}{ccc rr cc cc cc cc}
\toprule														
&	&	&	\multicolumn{2}{c}{Method} &		\multicolumn{2}{c}{In-sample} &		\multicolumn{2}{c}{$\bm\chi_{n + 1 \vert n}$} &		\multicolumn{2}{c}{$\bm\xi_{n + 1 \vert n}$} &		\multicolumn{2}{c}{$\mbf X_{n + 1 \vert n}$} 		\\	
&	$n$ &	$p$ &	$\bm\chi_t$ &	$\bm\xi_t$ &	Mean &	SD &	Mean &	SD &	Mean &	SD &	Mean &	SD	\\	\cmidrule(lr){1-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
\ref{m:ar} &	100 &	50 &	Restricted &	Lasso &	0.355 &	0.095 &	0.517 &	0.358 &	0.732 &	0.181 &	0.491 &	0.206	\\	
&	&	&	Unrestricted &	&	0.37 &	0.104 &	0.543 &	0.309 &	0.814 &	0.326 &	0.491 &	0.198	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	- &	- &	0.746 &	0.177 &	0.493 &	0.209	\\	
&	&	&	Unrestricted &	&	- &	- &	- &	- &	0.845 &	0.33 &	0.493 &	0.189	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.381 &	0.143 &	2.88 &	7.88 &	1.07 &	0.482 &	1.76 &	2.460	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	100 &	100 &	Restricted &	Lasso &	0.279 &	0.091 &	0.455 &	0.28 &	0.797 &	0.137 &	0.462 &	0.186	\\	
&	&	&	Unrestricted &	&	0.319 &	0.094 &	0.495 &	0.233 &	0.924 &	0.374 &	0.462 &	0.159	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	- &	- &	0.78 &	0.128 &	0.453 &	0.174	\\	
&	&	&	Unrestricted &	&	- &	- &	- &	- &	0.899 &	0.36 &	0.452 &	0.155	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.288 &	0.119 &	4.39 &	9.37 &	1.08 &	0.511 &	3.2 &	6.150	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	50 &	Restricted &	Lasso &	0.287 &	0.07 &	0.517 &	0.383 &	0.52 &	0.186 &	0.41 &	0.205	\\	
&	&	&	Unrestricted &	&	0.391 &	0.116 &	0.662 &	0.543 &	0.628 &	0.375 &	0.456 &	0.201	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	- &	- &	0.526 &	0.172 &	0.409 &	0.198	\\	
&	&	&	Unrestricted &	&	- &	- &	- &	- &	0.646 &	0.456 &	0.461 &	0.212	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.291 &	0.084 &	0.574 &	0.418 &	0.989 &	1.01 &	0.568 &	0.310	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	100 &	Restricted &	Lasso &	0.215 &	0.065 &	0.379 &	0.307 &	0.522 &	0.137 &	0.342 &	0.156	\\	
&	&	&	Unrestricted &	&	0.259 &	0.086 &	0.473 &	0.382 &	0.651 &	0.323 &	0.35 &	0.138	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	- &	- &	0.509 &	0.119 &	0.342 &	0.156	\\	
&	&	&	Unrestricted &	&	- &	- &	- &	- &	0.637 &	0.35 &	0.354 &	0.151	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.216 &	0.072 &	0.539 &	0.696 &	0.873 &	0.481 &	0.516 &	0.452	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	100 &	Restricted &	Lasso &	0.148 &	0.022 &	0.224 &	0.173 &	0.276 &	0.08 &	0.204 &	0.100	\\	
&	&	&	Unrestricted &	&	0.274 &	0.091 &	0.386 &	0.231 &	0.429 &	0.235 &	0.262 &	0.120	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	- &	- &	0.291 &	0.085 &	0.207 &	0.103	\\	
&	&	&	Unrestricted &	&	- &	- &	- &	- &	0.452 &	0.259 &	0.262 &	0.113	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.148 &	0.022 &	0.251 &	0.231 &	0.698 &	0.477 &	0.318 &	0.162	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	200 &	Restricted &	Lasso &	0.1 &	0.016 &	0.183 &	0.115 &	0.278 &	0.067 &	0.185 &	0.079	\\	
&	&	&	Unrestricted &	&	0.21 &	0.099 &	0.306 &	0.159 &	0.452 &	0.201 &	0.216 &	0.091	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	- &	- &	0.297 &	0.076 &	0.188 &	0.077	\\	
&	&	&	Unrestricted &	&	- &	- &	- &	- &	0.474 &	0.218 &	0.22 &	0.095	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.1 &	0.016 &	0.207 &	0.16 &	0.673 &	0.373 &	0.291 &	0.154	\\	\cmidrule(lr){1-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
\ref{m:ma} &	100 &	50 &	Restricted &	Lasso &	0.165 &	0.029 &	0.874 &	2.77 &	0.596 &	0.19 &	0.444 &	0.318	\\	
&	&	&	Unrestricted &	&	0.379 &	0.145 &	0.639 &	0.585 &	0.673 &	0.226 &	0.58 &	0.327	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	- &	- &	0.565 &	0.116 &	0.431 &	0.296	\\	
&	&	&	Unrestricted &	&	- &	- &	- &	- &	0.607 &	0.161 &	0.569 &	0.331	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.167 &	0.031 &	3.04 &	18.1 &	0.846 &	0.197 &	0.798 &	0.992	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	100 &	100 &	Restricted &	Lasso &	0.118 &	0.03 &	0.573 &	1.26 &	0.779 &	0.132 &	0.454 &	0.302	\\	
&	&	&	Unrestricted &	&	0.333 &	0.165 &	0.57 &	0.628 &	0.803 &	0.126 &	0.611 &	0.278	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	- &	- &	0.619 &	0.133 &	0.39 &	0.257	\\	
&	&	&	Unrestricted &	&	- &	- &	- &	- &	0.674 &	0.131 &	0.558 &	0.253	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.118 &	0.03 &	4.82 &	37.9 &	0.9 &	0.185 &	0.917 &	1.820	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	50 &	Restricted &	Lasso &	0.125 &	0.016 &	0.77 &	2.43 &	0.343 &	0.09 &	0.265 &	0.233	\\	
&	&	&	Unrestricted &	&	0.509 &	0.142 &	0.667 &	0.439 &	0.451 &	0.218 &	0.522 &	0.293	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	- &	- &	0.405 &	0.087 &	0.287 &	0.244	\\	
&	&	&	Unrestricted &	&	- &	- &	- &	- &	0.464 &	0.177 &	0.541 &	0.273	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.136 &	0.029 &	0.75 &	2.42 &	0.668 &	0.202 &	0.397 &	0.357	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	100 &	Restricted &	Lasso &	0.081 &	0.017 &	0.333 &	0.878 &	0.352 &	0.082 &	0.229 &	0.186	\\	
&	&	&	Unrestricted &	&	0.271 &	0.128 &	0.449 &	0.42 &	0.427 &	0.133 &	0.385 &	0.213	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	- &	- &	0.378 &	0.071 &	0.242 &	0.198	\\	
&	&	&	Unrestricted &	&	- &	- &	- &	- &	0.424 &	0.098 &	0.392 &	0.209	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.081 &	0.017 &	0.248 &	0.507 &	0.716 &	0.179 &	0.326 &	0.235	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	100 &	Restricted &	Lasso &	0.057 &	0.007 &	0.289 &	0.903 &	0.189 &	0.045 &	0.135 &	0.107	\\	
&	&	&	Unrestricted &	&	0.37 &	0.132 &	0.536 &	0.553 &	0.284 &	0.142 &	0.361 &	0.189	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	- &	- &	0.244 &	0.055 &	0.154 &	0.116	\\	
&	&	&	Unrestricted &	&	- &	- &	- &	- &	0.329 &	0.153 &	0.373 &	0.182	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.06 &	0.013 &	0.323 &	1.07 &	0.553 &	0.239 &	0.241 &	0.172	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	200 &	Restricted &	Lasso &	0.036 &	0.006 &	0.214 &	0.517 &	0.176 &	0.03 &	0.108 &	0.087	\\	
&	&	&	Unrestricted &	&	0.214 &	0.118 &	0.392 &	0.485 &	0.243 &	0.116 &	0.262 &	0.148	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	- &	- &	0.25 &	0.038 &	0.132 &	0.100	\\	
&	&	&	Unrestricted &	&	- &	- &	- &	- &	0.297 &	0.091 &	0.286 &	0.153	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.036 &	0.006 &	0.202 &	0.493 &	0.529 &	0.182 &	0.21 &	0.141	\\	\bottomrule
\end{tabular}
\begin{tabular}{ccc rr cc cc cc cc}
\toprule												
&	&	&	\multicolumn{2}{c}{Method} &		\multicolumn{2}{c}{$\bm\chi_{n + 1 \vert n}$} &		\multicolumn{2}{c}{$\bm\xi_{n + 1 \vert n}$} &		\multicolumn{2}{c}{$\mbf X_{n + 1 \vert n}$} 		\\	
&	$n$ &	$p$ &	$\bm\chi_t$ &	$\bm\xi_t$ &	Mean &	SD &	Mean &	SD &	Mean &	SD	\\	\cmidrule(lr){1-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
\ref{m:ar} &	100 &	50 &	Restricted &	Lasso &	0.682 &	0.277 &	0.87 &	0.158 &	0.654 &	0.208	\\	
&	&	&	Unrestricted &	&	0.731 &	0.28 &	0.929 &	0.314 &	0.646 &	0.208	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.883 &	0.201 &	0.653 &	0.210	\\	
&	&	&	Unrestricted &	&	- &	- &	0.971 &	0.354 &	0.652 &	0.199	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	1.05 &	1.03 &	1.08 &	0.388 &	0.984 &	0.641	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	100 &	100 &	Restricted &	Lasso &	0.636 &	0.288 &	0.925 &	0.159 &	0.594 &	0.223	\\	
&	&	&	Unrestricted &	&	0.71 &	0.247 &	1.04 &	0.413 &	0.607 &	0.199	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.928 &	0.154 &	0.602 &	0.212	\\	
&	&	&	Unrestricted &	&	- &	- &	1.04 &	0.412 &	0.605 &	0.203	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	1.12 &	0.872 &	1.1 &	0.413 &	1.09 &	0.768	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	50 &	Restricted &	Lasso &	0.704 &	0.357 &	0.742 &	0.208 &	0.633 &	0.266	\\	
&	&	&	Unrestricted &	&	0.825 &	0.414 &	0.866 &	0.435 &	0.669 &	0.246	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.755 &	0.211 &	0.635 &	0.258	\\	
&	&	&	Unrestricted &	&	- &	- &	0.881 &	0.456 &	0.674 &	0.252	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.677 &	0.318 &	1.08 &	0.702 &	0.725 &	0.305	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	100 &	Restricted &	Lasso &	0.636 &	0.355 &	0.733 &	0.19 &	0.557 &	0.211	\\	
&	&	&	Unrestricted &	&	0.746 &	0.386 &	0.917 &	0.443 &	0.562 &	0.205	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.722 &	0.164 &	0.554 &	0.210	\\	
&	&	&	Unrestricted &	&	- &	- &	0.91 &	0.452 &	0.568 &	0.210	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.614 &	0.359 &	0.969 &	0.46 &	0.619 &	0.287	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	100 &	Restricted &	Lasso &	0.461 &	0.22 &	0.536 &	0.123 &	0.449 &	0.187	\\	
&	&	&	Unrestricted &	&	0.671 &	0.315 &	0.8 &	0.413 &	0.507 &	0.199	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.545 &	0.125 &	0.447 &	0.178	\\	
&	&	&	Unrestricted &	&	- &	- &	0.797 &	0.427 &	0.497 &	0.180	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.409 &	0.22 &	0.941 &	0.616 &	0.548 &	0.272	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	200 &	Restricted &	Lasso &	0.44 &	0.201 &	0.549 &	0.126 &	0.432 &	0.171	\\	
&	&	&	Unrestricted &	&	0.585 &	0.194 &	0.863 &	0.382 &	0.441 &	0.157	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.561 &	0.136 &	0.439 &	0.171	\\	
&	&	&	Unrestricted &	&	- &	- &	0.873 &	0.37 &	0.445 &	0.159	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.374 &	0.224 &	0.943 &	0.559 &	0.501 &	0.292	\\	\cmidrule(lr){1-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
\ref{m:ma} &	100 &	50 &	Restricted &	Lasso &	0.834 &	0.801 &	0.77 &	0.188 &	0.666 &	0.210	\\	
&	&	&	Unrestricted &	&	0.857 &	0.347 &	0.805 &	0.174 &	0.758 &	0.199	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.776 &	0.152 &	0.665 &	0.205	\\	
&	&	&	Unrestricted &	&	- &	- &	0.793 &	0.147 &	0.752 &	0.192	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	1.09 &	1.66 &	0.921 &	0.162 &	0.865 &	0.360	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	100 &	100 &	Restricted &	Lasso &	0.781 &	0.665 &	0.875 &	0.138 &	0.745 &	0.249	\\	
&	&	&	Unrestricted &	&	0.842 &	0.518 &	0.882 &	0.135 &	0.828 &	0.178	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.792 &	0.147 &	0.685 &	0.208	\\	
&	&	&	Unrestricted &	&	- &	- &	0.818 &	0.161 &	0.782 &	0.172	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	1.08 &	2.54 &	0.924 &	0.156 &	0.873 &	0.451	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	50 &	Restricted &	Lasso &	0.719 &	0.727 &	0.586 &	0.115 &	0.498 &	0.167	\\	
&	&	&	Unrestricted &	&	0.847 &	0.233 &	0.641 &	0.168 &	0.678 &	0.177	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.651 &	0.118 &	0.543 &	0.175	\\	
&	&	&	Unrestricted &	&	- &	- &	0.679 &	0.147 &	0.706 &	0.160	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.681 &	0.676 &	0.787 &	0.183 &	0.624 &	0.202	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	100 &	Restricted &	Lasso &	0.593 &	0.553 &	0.594 &	0.13 &	0.514 &	0.157	\\	
&	&	&	Unrestricted &	&	0.75 &	0.308 &	0.638 &	0.144 &	0.624 &	0.161	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.642 &	0.12 &	0.549 &	0.170	\\	
&	&	&	Unrestricted &	&	- &	- &	0.671 &	0.123 &	0.64 &	0.150	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.482 &	0.35 &	0.829 &	0.177 &	0.647 &	0.223	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	100 &	Restricted &	Lasso &	0.459 &	0.382 &	0.449 &	0.089 &	0.384 &	0.115	\\	
&	&	&	Unrestricted &	&	0.808 &	0.336 &	0.526 &	0.16 &	0.594 &	0.148	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.5 &	0.104 &	0.414 &	0.128	\\	
&	&	&	Unrestricted &	&	- &	- &	0.555 &	0.149 &	0.612 &	0.149	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.435 &	0.397 &	0.725 &	0.197 &	0.563 &	0.182	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	200 &	Restricted &	Lasso &	0.432 &	0.385 &	0.434 &	0.08 &	0.352 &	0.101	\\	
&	&	&	Unrestricted &	&	0.717 &	0.359 &	0.484 &	0.124 &	0.499 &	0.132	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.515 &	0.082 &	0.397 &	0.107	\\	
&	&	&	Unrestricted &	&	- &	- &	0.549 &	0.112 &	0.536 &	0.127	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.385 &	0.329 &	0.702 &	0.197 &	0.516 &	0.126	\\	\bottomrule
\end{tabular}
\begin{tabular}{ccc rr cc cc cc cc}
\toprule												
&	&	&	\multicolumn{2}{c}{Method} &		\multicolumn{2}{c}{$\bm\chi_{n + 1}$} &		\multicolumn{2}{c}{$\bm\xi_{n + 1}$} &		\multicolumn{2}{c}{$\mbf X_{n + 1}$} 		\\	
&	$n$ &	$p$ &	$\bm\chi_t$ &	$\bm\xi_t$ &	Mean &	SD &	Mean &	SD &	Mean &	SD	\\	\cmidrule(lr){1-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
\ref{m:ar} &	100 &	50 &	Restricted &	Lasso &	0.677 &	0.316 &	0.957 &	0.063 &	0.79 &	0.144	\\	
&	&	&	Unrestricted &	&	0.676 &	0.249 &	0.972 &	0.081 &	0.787 &	0.129	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.962 &	0.062 &	0.794 &	0.145	\\	
&	&	&	Unrestricted &	&	- &	- &	0.976 &	0.079 &	0.789 &	0.125	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	1.65 &	1.96 &	1.02 &	0.131 &	1.23 &	0.798	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	100 &	100 &	Restricted &	Lasso &	0.631 &	0.296 &	0.97 &	0.042 &	0.781 &	0.146	\\	
&	&	&	Unrestricted &	&	0.662 &	0.239 &	0.992 &	0.078 &	0.784 &	0.121	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.965 &	0.046 &	0.778 &	0.144	\\	
&	&	&	Unrestricted &	&	- &	- &	0.985 &	0.078 &	0.78 &	0.120	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	2.9 &	5.07 &	1.01 &	0.074 &	1.8 &	2.610	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	50 &	Restricted &	Lasso &	0.721 &	0.376 &	0.922 &	0.074 &	0.794 &	0.195	\\	
&	&	&	Unrestricted &	&	0.752 &	0.327 &	0.934 &	0.106 &	0.799 &	0.163	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.925 &	0.074 &	0.795 &	0.194	\\	
&	&	&	Unrestricted &	&	- &	- &	0.938 &	0.11 &	0.802 &	0.165	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.756 &	0.442 &	0.986 &	0.118 &	0.843 &	0.230	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	100 &	Restricted &	Lasso &	0.582 &	0.285 &	0.921 &	0.049 &	0.755 &	0.146	\\	
&	&	&	Unrestricted &	&	0.668 &	0.333 &	0.942 &	0.074 &	0.766 &	0.130	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.922 &	0.042 &	0.755 &	0.148	\\	
&	&	&	Unrestricted &	&	- &	- &	0.942 &	0.069 &	0.767 &	0.131	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.722 &	0.605 &	0.979 &	0.087 &	0.795 &	0.197	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	100 &	Restricted &	Lasso &	0.524 &	0.327 &	0.882 &	0.055 &	0.7 &	0.160	\\	
&	&	&	Unrestricted &	&	0.612 &	0.261 &	0.9 &	0.064 &	0.718 &	0.140	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.882 &	0.055 &	0.701 &	0.161	\\	
&	&	&	Unrestricted &	&	- &	- &	0.901 &	0.061 &	0.718 &	0.140	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.537 &	0.369 &	0.947 &	0.078 &	0.75 &	0.205	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	200 &	Restricted &	Lasso &	0.509 &	0.324 &	0.893 &	0.035 &	0.709 &	0.151	\\	
&	&	&	Unrestricted &	&	0.569 &	0.246 &	0.919 &	0.052 &	0.714 &	0.130	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.897 &	0.035 &	0.711 &	0.150	\\	
&	&	&	Unrestricted &	&	- &	- &	0.923 &	0.057 &	0.717 &	0.129	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.517 &	0.347 &	0.953 &	0.07 &	0.745 &	0.170	\\	\cmidrule(lr){1-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
\ref{m:ma} &	100 &	50 &	Restricted &	Lasso &	0.728 &	0.53 &	0.928 &	0.074 &	0.789 &	0.219	\\	
&	&	&	Unrestricted &	&	0.768 &	0.278 &	0.934 &	0.074 &	0.839 &	0.180	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.926 &	0.062 &	0.787 &	0.218	\\	
&	&	&	Unrestricted &	&	- &	- &	0.927 &	0.063 &	0.838 &	0.180	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	1.21 &	2.4 &	0.969 &	0.068 &	0.946 &	0.457	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	100 &	100 &	Restricted &	Lasso &	0.644 &	0.367 &	0.964 &	0.038 &	0.794 &	0.213	\\	
&	&	&	Unrestricted &	&	0.735 &	0.257 &	0.967 &	0.036 &	0.857 &	0.167	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.943 &	0.044 &	0.781 &	0.211	\\	
&	&	&	Unrestricted &	&	- &	- &	0.951 &	0.048 &	0.846 &	0.168	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	1.1 &	2.27 &	0.981 &	0.043 &	0.918 &	0.511	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	50 &	Restricted &	Lasso &	0.575 &	0.43 &	0.887 &	0.084 &	0.708 &	0.214	\\	
&	&	&	Unrestricted &	&	0.749 &	0.26 &	0.917 &	0.108 &	0.817 &	0.161	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.896 &	0.068 &	0.713 &	0.213	\\	
&	&	&	Unrestricted &	&	- &	- &	0.917 &	0.094 &	0.823 &	0.159	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.563 &	0.41 &	0.948 &	0.082 &	0.746 &	0.222	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	100 &	Restricted &	Lasso &	0.513 &	0.356 &	0.9 &	0.052 &	0.701 &	0.195	\\	
&	&	&	Unrestricted &	&	0.626 &	0.266 &	0.913 &	0.059 &	0.769 &	0.171	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.904 &	0.044 &	0.705 &	0.197	\\	
&	&	&	Unrestricted &	&	- &	- &	0.912 &	0.05 &	0.771 &	0.172	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.501 &	0.337 &	0.959 &	0.063 &	0.732 &	0.203	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	100 &	Restricted &	Lasso &	0.524 &	0.325 &	0.863 &	0.045 &	0.705 &	0.175	\\	
&	&	&	Unrestricted &	&	0.688 &	0.285 &	0.878 &	0.052 &	0.779 &	0.152	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.874 &	0.043 &	0.711 &	0.176	\\	
&	&	&	Unrestricted &	&	- &	- &	0.887 &	0.048 &	0.784 &	0.151	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.524 &	0.352 &	0.921 &	0.058 &	0.741 &	0.183	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	200 &	Restricted &	Lasso &	0.516 &	0.354 &	0.877 &	0.039 &	0.698 &	0.182	\\	
&	&	&	Unrestricted &	&	0.627 &	0.315 &	0.89 &	0.046 &	0.75 &	0.148	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.887 &	0.033 &	0.703 &	0.182	\\	
&	&	&	Unrestricted &	&	- &	- &	0.896 &	0.038 &	0.757 &	0.149	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.519 &	0.369 &	0.931 &	0.047 &	0.733 &	0.183	\\	\bottomrule
\end{tabular}
\begin{tabular}{ccc rr cc cc cc cc}
\toprule												
&	&	&	\multicolumn{2}{c}{Method} &		\multicolumn{2}{c}{$\bm\chi_{n + 1}$} &		\multicolumn{2}{c}{$\bm\xi_{n + 1}$} &		\multicolumn{2}{c}{$\mbf X_{n + 1}$} 		\\	
&	$n$ &	$p$ &	$\bm\chi_t$ &	$\bm\xi_t$ &	Mean &	SD &	Mean &	SD &	Mean &	SD	\\	\cmidrule(lr){1-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
\ref{m:ar} &	100 &	50 &	Restricted &	Lasso &	0.738 &	0.257 &	0.978 &	0.08 &	0.838 &	0.181	\\	
&	&	&	Unrestricted &	&	0.77 &	0.219 &	1.01 &	0.195 &	0.843 &	0.168	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.982 &	0.092 &	0.835 &	0.179	\\	
&	&	&	Unrestricted &	&	- &	- &	1.01 &	0.204 &	0.84 &	0.170	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.983 &	0.586 &	1.02 &	0.147 &	1.03 &	0.441	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	100 &	100 &	Restricted &	Lasso &	0.685 &	0.243 &	0.99 &	0.062 &	0.809 &	0.168	\\	
&	&	&	Unrestricted &	&	0.75 &	0.206 &	1.02 &	0.152 &	0.812 &	0.154	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.984 &	0.069 &	0.811 &	0.165	\\	
&	&	&	Unrestricted &	&	- &	- &	1 &	0.149 &	0.809 &	0.150	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	1.11 &	0.818 &	1.03 &	0.119 &	1.1 &	0.586	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	50 &	Restricted &	Lasso &	0.767 &	0.284 &	0.96 &	0.087 &	0.851 &	0.202	\\	
&	&	&	Unrestricted &	&	0.835 &	0.303 &	0.978 &	0.141 &	0.846 &	0.183	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.961 &	0.093 &	0.855 &	0.203	\\	
&	&	&	Unrestricted &	&	- &	- &	0.976 &	0.156 &	0.847 &	0.183	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.746 &	0.264 &	1 &	0.166 &	0.886 &	0.224	\\	\cmidrule(lr){1-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	100 &	Restricted &	Lasso &	0.678 &	0.265 &	0.963 &	0.1 &	0.799 &	0.171	\\	
&	&	&	Unrestricted &	&	0.793 &	0.329 &	0.988 &	0.16 &	0.803 &	0.170	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.964 &	0.094 &	0.799 &	0.177	\\	
&	&	&	Unrestricted &	&	- &	- &	0.993 &	0.157 &	0.808 &	0.174	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.687 &	0.321 &	1.01 &	0.162 &	0.82 &	0.234	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	100 &	Restricted &	Lasso &	0.583 &	0.249 &	0.936 &	0.09 &	0.751 &	0.193	\\	
&	&	&	Unrestricted &	&	0.735 &	0.296 &	0.953 &	0.107 &	0.758 &	0.184	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.936 &	0.086 &	0.747 &	0.190	\\	
&	&	&	Unrestricted &	&	- &	- &	0.951 &	0.101 &	0.755 &	0.179	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.535 &	0.251 &	1.02 &	0.213 &	0.782 &	0.220	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	200 &	Restricted &	Lasso &	0.55 &	0.259 &	0.925 &	0.09 &	0.746 &	0.168	\\	
&	&	&	Unrestricted &	&	0.648 &	0.208 &	0.946 &	0.11 &	0.752 &	0.166	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.93 &	0.093 &	0.746 &	0.169	\\	
&	&	&	Unrestricted &	&	- &	- &	0.951 &	0.117 &	0.751 &	0.168	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.516 &	0.268 &	0.992 &	0.163 &	0.781 &	0.217	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
\ref{m:ma} &	100 &	50 &	Restricted &	Lasso &	0.839 &	0.261 &	0.95 &	0.097 &	0.903 &	0.142	\\	
&	&	&	Unrestricted &	&	0.9 &	0.16 &	0.951 &	0.094 &	0.928 &	0.117	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.95 &	0.084 &	0.902 &	0.141	\\	
&	&	&	Unrestricted &	&	- &	- &	0.944 &	0.084 &	0.928 &	0.112	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.982 &	0.543 &	0.972 &	0.098 &	0.963 &	0.203	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	100 &	100 &	Restricted &	Lasso &	0.846 &	0.24 &	0.981 &	0.051 &	0.9 &	0.140	\\	
&	&	&	Unrestricted &	&	0.891 &	0.141 &	0.984 &	0.051 &	0.942 &	0.102	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.969 &	0.074 &	0.888 &	0.138	\\	
&	&	&	Unrestricted &	&	- &	- &	0.972 &	0.08 &	0.929 &	0.102	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.951 &	0.573 &	0.99 &	0.069 &	0.947 &	0.222	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	50 &	Restricted &	Lasso &	0.774 &	0.289 &	0.932 &	0.106 &	0.838 &	0.161	\\	
&	&	&	Unrestricted &	&	0.9 &	0.16 &	0.94 &	0.11 &	0.906 &	0.130	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.939 &	0.089 &	0.843 &	0.156	\\	
&	&	&	Unrestricted &	&	- &	- &	0.944 &	0.089 &	0.915 &	0.118	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.762 &	0.262 &	0.964 &	0.088 &	0.874 &	0.172	\\	\cmidrule(lr){1-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	100 &	Restricted &	Lasso &	0.735 &	0.23 &	0.943 &	0.086 &	0.866 &	0.150	\\	
&	&	&	Unrestricted &	&	0.818 &	0.174 &	0.956 &	0.1 &	0.896 &	0.126	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.946 &	0.074 &	0.87 &	0.147	\\	
&	&	&	Unrestricted &	&	- &	- &	0.953 &	0.085 &	0.894 &	0.119	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.715 &	0.228 &	0.987 &	0.102 &	0.895 &	0.140	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	100 &	Restricted &	Lasso &	0.726 &	0.221 &	0.916 &	0.084 &	0.856 &	0.152	\\	
&	&	&	Unrestricted &	&	0.855 &	0.168 &	0.924 &	0.093 &	0.884 &	0.131	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.922 &	0.079 &	0.861 &	0.153	\\	
&	&	&	Unrestricted &	&	- &	- &	0.93 &	0.09 &	0.888 &	0.130	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.717 &	0.232 &	0.952 &	0.088 &	0.879 &	0.154	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	200 &	Restricted &	Lasso &	0.721 &	0.235 &	0.93 &	0.087 &	0.84 &	0.133	\\	
&	&	&	Unrestricted &	&	0.82 &	0.204 &	0.941 &	0.091 &	0.86 &	0.110	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.933 &	0.081 &	0.844 &	0.133	\\	
&	&	&	Unrestricted &	&	- &	- &	0.941 &	0.084 &	0.864 &	0.109	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	&	FARM &	0.711 &	0.243 &	0.964 &	0.094 &	0.87 &	0.129	\\	\bottomrule
\end{tabular}
\begin{tabular}{ccc rr cc cc cc cc}
\toprule														
&	&	&	\multicolumn{2}{c}{Method} &		\multicolumn{2}{c}{In-sample} &		\multicolumn{2}{c}{$\bm\chi_{n + 1 \vert n}$} &		\multicolumn{2}{c}{$\bm\xi_{n + 1 \vert n}$} &		\multicolumn{2}{c}{$\mbf X_{n + 1 \vert n}$} 		\\	
&	$n$ &	$p$ &	$\bm\chi_t$ &	$\bm\xi_t$ &	Mean &	SD &	Mean &	SD &	Mean &	SD &	Mean &	SD	\\	\cmidrule(lr){1-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
\ref{e:two} &	100 &	50 &	Restricted &	Lasso &	0.344 &	0.103 &	0.594 &	0.52 &	0.775 &	0.3 &	0.509 &	0.26	\\	
&	&	&	Unrestricted &	&	0.342 &	0.099 &	0.582 &	0.507 &	0.912 &	0.75 &	0.493 &	0.231	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	- &	- &	0.764 &	0.231 &	0.518 &	0.266	\\	
&	&	&	Unrestricted &	&	- &	- &	- &	- &	0.904 &	0.682 &	0.502 &	0.236	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	100 &	100 &	Restricted &	Lasso &	0.252 &	0.1 &	0.426 &	0.256 &	0.821 &	0.175 &	0.442 &	0.189	\\	
&	&	&	Unrestricted &	&	0.302 &	0.118 &	0.507 &	0.245 &	0.994 &	0.434 &	0.452 &	0.173	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	- &	- &	0.832 &	0.194 &	0.448 &	0.202	\\	
&	&	&	Unrestricted &	&	- &	- &	- &	- &	1.02 &	0.433 &	0.454 &	0.178	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	50 &	Restricted &	Lasso &	0.271 &	0.079 &	0.504 &	0.524 &	0.56 &	0.258 &	0.377 &	0.233	\\	
&	&	&	Unrestricted &	&	0.381 &	0.119 &	0.604 &	0.402 &	0.748 &	0.452 &	0.42 &	0.21	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	- &	- &	0.55 &	0.227 &	0.381 &	0.225	\\	
&	&	&	Unrestricted &	&	- &	- &	- &	- &	0.73 &	0.424 &	0.422 &	0.206	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	100 &	Restricted &	Lasso &	0.205 &	0.097 &	0.333 &	0.226 &	0.572 &	0.149 &	0.309 &	0.142	\\	
&	&	&	Unrestricted &	&	0.248 &	0.113 &	0.396 &	0.248 &	0.709 &	0.31 &	0.303 &	0.124	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	- &	- &	0.581 &	0.154 &	0.309 &	0.139	\\	
&	&	&	Unrestricted &	&	- &	- &	- &	- &	0.709 &	0.317 &	0.301 &	0.127	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	100 &	Restricted &	Lasso &	0.153 &	0.064 &	0.211 &	0.147 &	0.324 &	0.092 &	0.198 &	0.112	\\	
&	&	&	Unrestricted &	&	0.262 &	0.106 &	0.369 &	0.254 &	0.603 &	0.492 &	0.238 &	0.118	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	- &	- &	0.323 &	0.094 &	0.196 &	0.11	\\	
&	&	&	Unrestricted &	&	- &	- &	- &	- &	0.631 &	0.573 &	0.237 &	0.122	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	200 &	Restricted &	Lasso &	0.102 &	0.027 &	0.209 &	0.16 &	0.339 &	0.085 &	0.198 &	0.0887	\\	
&	&	&	Unrestricted &	&	0.188 &	0.09 &	0.313 &	0.203 &	0.555 &	0.255 &	0.199 &	0.0853	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	- &	- &	0.348 &	0.099 &	0.2 &	0.0877	\\	
&	&	&	Unrestricted &	&	- &	- &	- &	- &	0.604 &	0.281 &	0.198 &	0.0852	\\	\cmidrule(lr){1-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
\ref{e:three} &	100 &	50 &	Restricted &	Lasso &	0.368 &	0.102 &	0.602 &	0.683 &	0.717 &	0.185 &	0.505 &	0.264	\\	
&	&	&	Unrestricted &	&	0.378 &	0.096 &	0.638 &	0.389 &	0.836 &	0.349 &	0.524 &	0.231	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	- &	- &	0.735 &	0.192 &	0.518 &	0.281	\\	
&	&	&	Unrestricted &	&	- &	- &	- &	- &	0.857 &	0.342 &	0.536 &	0.244	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	100 &	100 &	Restricted &	Lasso &	0.295 &	0.083 &	0.518 &	0.373 &	0.802 &	0.174 &	0.529 &	0.201	\\	
&	&	&	Unrestricted &	&	0.321 &	0.088 &	0.554 &	0.294 &	0.922 &	0.396 &	0.529 &	0.194	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	- &	- &	0.831 &	0.183 &	0.538 &	0.203	\\	
&	&	&	Unrestricted &	&	- &	- &	- &	- &	0.955 &	0.474 &	0.542 &	0.208	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	50 &	Restricted &	Lasso &	0.295 &	0.073 &	0.475 &	0.714 &	0.497 &	0.142 &	0.377 &	0.19	\\	
&	&	&	Unrestricted &	&	0.379 &	0.085 &	0.588 &	0.459 &	0.577 &	0.292 &	0.418 &	0.188	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	- &	- &	0.497 &	0.144 &	0.382 &	0.199	\\	
&	&	&	Unrestricted &	&	- &	- &	- &	- &	0.587 &	0.325 &	0.415 &	0.19	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	100 &	Restricted &	Lasso &	0.213 &	0.057 &	0.374 &	0.465 &	0.534 &	0.144 &	0.327 &	0.152	\\	
&	&	&	Unrestricted &	&	0.28 &	0.107 &	0.478 &	0.246 &	0.692 &	0.329 &	0.36 &	0.138	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	- &	- &	0.516 &	0.146 &	0.322 &	0.154	\\	
&	&	&	Unrestricted &	&	- &	- &	- &	- &	0.675 &	0.314 &	0.352 &	0.137	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	100 &	Restricted &	Lasso &	0.156 &	0.031 &	0.279 &	0.224 &	0.297 &	0.082 &	0.228 &	0.134	\\	
&	&	&	Unrestricted &	&	0.277 &	0.104 &	0.444 &	0.297 &	0.469 &	0.51 &	0.273 &	0.137	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	- &	- &	0.294 &	0.083 &	0.227 &	0.135	\\	
&	&	&	Unrestricted &	&	- &	- &	- &	- &	0.47 &	0.508 &	0.271 &	0.138	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	200 &	Restricted &	Lasso &	0.104 &	0.021 &	0.209 &	0.166 &	0.288 &	0.073 &	0.193 &	0.0918	\\	
&	&	&	Unrestricted &	&	0.223 &	0.111 &	0.352 &	0.231 &	0.494 &	0.386 &	0.224 &	0.11	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	- &	- &	0.318 &	0.082 &	0.202 &	0.0986	\\	
&	&	&	Unrestricted &	&	- &	- &	- &	- &	0.533 &	0.352 &	0.235 &	0.115	\\	\bottomrule
\end{tabular}
\begin{tabular}{ccc rr cc cc cc cc}
\toprule												
&	&	&	\multicolumn{2}{c}{Method} &		\multicolumn{2}{c}{$\bm\chi_{n + 1 \vert n}$} &		\multicolumn{2}{c}{$\bm\xi_{n + 1 \vert n}$} &		\multicolumn{2}{c}{$\mbf X_{n + 1 \vert n}$} 		\\	
&	$n$ &	$p$ &	$\bm\chi_t$ &	$\bm\xi_t$ &	Mean &	SD &	Mean &	SD &	Mean &	SD	\\	\cmidrule(lr){1-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
\ref{e:two} &	100 &	50 &	Restricted &	Lasso &	0.725 &	0.322 &	0.874 &	0.215 &	0.661 &	0.270	\\	
&	&	&	Unrestricted &	&	0.751 &	0.318 &	0.991 &	0.504 &	0.664 &	0.269	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.863 &	0.196 &	0.663 &	0.261	\\	
&	&	&	Unrestricted &	&	- &	- &	0.978 &	0.499 &	0.668 &	0.261	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	100 &	100 &	Restricted &	Lasso &	0.617 &	0.284 &	0.946 &	0.311 &	0.617 &	0.241	\\	
&	&	&	Unrestricted &	&	0.768 &	0.35 &	1.08 &	0.464 &	0.623 &	0.214	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.944 &	0.322 &	0.619 &	0.248	\\	
&	&	&	Unrestricted &	&	- &	- &	1.1 &	0.429 &	0.624 &	0.218	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	50 &	Restricted &	Lasso &	0.668 &	0.377 &	0.731 &	0.21 &	0.571 &	0.252	\\	
&	&	&	Unrestricted &	&	0.774 &	0.351 &	0.916 &	0.451 &	0.619 &	0.241	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.724 &	0.196 &	0.574 &	0.252	\\	
&	&	&	Unrestricted &	&	- &	- &	0.901 &	0.429 &	0.615 &	0.237	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	100 &	Restricted &	Lasso &	0.581 &	0.251 &	0.786 &	0.219 &	0.538 &	0.214	\\	
&	&	&	Unrestricted &	&	0.65 &	0.234 &	0.967 &	0.4 &	0.52 &	0.200	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.789 &	0.21 &	0.531 &	0.206	\\	
&	&	&	Unrestricted &	&	- &	- &	0.959 &	0.417 &	0.511 &	0.195	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	100 &	Restricted &	Lasso &	0.478 &	0.234 &	0.59 &	0.157 &	0.456 &	0.217	\\	
&	&	&	Unrestricted &	&	0.658 &	0.28 &	0.936 &	0.567 &	0.482 &	0.192	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.586 &	0.153 &	0.455 &	0.219	\\	
&	&	&	Unrestricted &	&	- &	- &	0.964 &	0.598 &	0.486 &	0.205	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	200 &	Restricted &	Lasso &	0.473 &	0.212 &	0.622 &	0.151 &	0.444 &	0.155	\\	
&	&	&	Unrestricted &	&	0.605 &	0.244 &	0.977 &	0.432 &	0.426 &	0.150	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.632 &	0.179 &	0.448 &	0.158	\\	
&	&	&	Unrestricted &	&	- &	- &	1.04 &	0.453 &	0.421 &	0.158	\\	\cmidrule(lr){1-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
\ref{e:three} &	100 &	50 &	Restricted &	Lasso &	0.698 &	0.431 &	0.829 &	0.162 &	0.632 &	0.247	\\	
&	&	&	Unrestricted &	&	0.779 &	0.274 &	0.944 &	0.365 &	0.672 &	0.225	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.846 &	0.161 &	0.649 &	0.264	\\	
&	&	&	Unrestricted &	&	- &	- &	0.954 &	0.357 &	0.683 &	0.242	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	100 &	100 &	Restricted &	Lasso &	0.702 &	0.371 &	0.918 &	0.211 &	0.69 &	0.232	\\	
&	&	&	Unrestricted &	&	0.787 &	0.309 &	1.04 &	0.413 &	0.708 &	0.224	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.938 &	0.22 &	0.699 &	0.235	\\	
&	&	&	Unrestricted &	&	- &	- &	1.06 &	0.455 &	0.714 &	0.236	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	50 &	Restricted &	Lasso &	0.619 &	0.331 &	0.687 &	0.15 &	0.589 &	0.232	\\	
&	&	&	Unrestricted &	&	0.77 &	0.356 &	0.788 &	0.336 &	0.627 &	0.237	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.692 &	0.145 &	0.587 &	0.239	\\	
&	&	&	Unrestricted &	&	- &	- &	0.785 &	0.363 &	0.618 &	0.233	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	100 &	Restricted &	Lasso &	0.58 &	0.291 &	0.723 &	0.167 &	0.532 &	0.171	\\	
&	&	&	Unrestricted &	&	0.719 &	0.262 &	0.925 &	0.473 &	0.561 &	0.171	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.723 &	0.186 &	0.536 &	0.170	\\	
&	&	&	Unrestricted &	&	- &	- &	0.923 &	0.475 &	0.558 &	0.171	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	100 &	Restricted &	Lasso &	0.527 &	0.277 &	0.556 &	0.145 &	0.466 &	0.199	\\	
&	&	&	Unrestricted &	&	0.715 &	0.353 &	0.787 &	0.51 &	0.515 &	0.192	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.543 &	0.134 &	0.473 &	0.201	\\	
&	&	&	Unrestricted &	&	- &	- &	0.782 &	0.498 &	0.514 &	0.197	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	200 &	Restricted &	Lasso &	0.457 &	0.223 &	0.572 &	0.143 &	0.455 &	0.184	\\	
&	&	&	Unrestricted &	&	0.639 &	0.266 &	0.851 &	0.451 &	0.457 &	0.183	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.599 &	0.149 &	0.457 &	0.187	\\	
&	&	&	Unrestricted &	&	- &	- &	0.907 &	0.488 &	0.468 &	0.193	\\	\bottomrule
\end{tabular}
\begin{tabular}{ccc rr cc cc cc cc}
\toprule												
&	&	&	\multicolumn{2}{c}{Method} &		\multicolumn{2}{c}{$\bm\chi_{n + 1}$} &		\multicolumn{2}{c}{$\bm\xi_{n + 1}$} &		\multicolumn{2}{c}{$\mbf X_{n + 1}$} 		\\	
&	$n$ &	$p$ &	$\bm\chi_t$ &	$\bm\xi_t$ &	Mean &	SD &	Mean &	SD &	Mean &	SD	\\	\cmidrule(lr){1-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
\ref{e:two} &	100 &	50 &	Restricted &	Lasso &	0.731 &	0.349 &	0.962 &	0.073 &	0.809 &	0.172	\\	
&	&	&	Unrestricted &	&	0.7 &	0.301 &	0.99 &	0.164 &	0.802 &	0.165	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.958 &	0.073 &	0.811 &	0.177	\\	
&	&	&	Unrestricted &	&	- &	- &	0.987 &	0.151 &	0.803 &	0.167	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	100 &	100 &	Restricted &	Lasso &	0.678 &	0.318 &	0.97 &	0.044 &	0.791 &	0.197	\\	
&	&	&	Unrestricted &	&	0.729 &	0.261 &	0.994 &	0.085 &	0.796 &	0.166	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.975 &	0.055 &	0.793 &	0.196	\\	
&	&	&	Unrestricted &	&	- &	- &	1 &	0.085 &	0.795 &	0.164	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	50 &	Restricted &	Lasso &	0.695 &	0.354 &	0.929 &	0.092 &	0.778 &	0.208	\\	
&	&	&	Unrestricted &	&	0.749 &	0.301 &	0.95 &	0.12 &	0.789 &	0.162	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.929 &	0.087 &	0.78 &	0.208	\\	
&	&	&	Unrestricted &	&	- &	- &	0.949 &	0.118 &	0.79 &	0.159	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	100 &	Restricted &	Lasso &	0.627 &	0.299 &	0.934 &	0.054 &	0.773 &	0.191	\\	
&	&	&	Unrestricted &	&	0.642 &	0.236 &	0.957 &	0.08 &	0.768 &	0.167	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.934 &	0.057 &	0.771 &	0.190	\\	
&	&	&	Unrestricted &	&	- &	- &	0.957 &	0.084 &	0.765 &	0.167	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	100 &	Restricted &	Lasso &	0.492 &	0.292 &	0.893 &	0.061 &	0.675 &	0.169	\\	
&	&	&	Unrestricted &	&	0.582 &	0.302 &	0.935 &	0.108 &	0.689 &	0.162	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.892 &	0.064 &	0.675 &	0.168	\\	
&	&	&	Unrestricted &	&	- &	- &	0.935 &	0.106 &	0.689 &	0.166	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	200 &	Restricted &	Lasso &	0.516 &	0.275 &	0.901 &	0.042 &	0.694 &	0.165	\\	
&	&	&	Unrestricted &	&	0.575 &	0.263 &	0.931 &	0.06 &	0.695 &	0.150	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.901 &	0.045 &	0.694 &	0.165	\\	
&	&	&	Unrestricted &	&	- &	- &	0.937 &	0.067 &	0.694 &	0.153	\\	\cmidrule(lr){1-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
\ref{e:three} &	100 &	50 &	Restricted &	Lasso &	0.761 &	0.54 &	0.946 &	0.064 &	0.826 &	0.203	\\	
&	&	&	Unrestricted &	&	0.786 &	0.349 &	0.964 &	0.089 &	0.829 &	0.190	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.947 &	0.061 &	0.828 &	0.204	\\	
&	&	&	Unrestricted &	&	- &	- &	0.967 &	0.084 &	0.832 &	0.190	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	100 &	100 &	Restricted &	Lasso &	0.709 &	0.293 &	0.968 &	0.043 &	0.854 &	0.180	\\	
&	&	&	Unrestricted &	&	0.718 &	0.256 &	0.987 &	0.082 &	0.852 &	0.157	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.971 &	0.045 &	0.855 &	0.178	\\	
&	&	&	Unrestricted &	&	- &	- &	0.988 &	0.086 &	0.851 &	0.157	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	50 &	Restricted &	Lasso &	0.617 &	0.315 &	0.907 &	0.085 &	0.767 &	0.178	\\	
&	&	&	Unrestricted &	&	0.713 &	0.315 &	0.914 &	0.104 &	0.78 &	0.144	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.909 &	0.081 &	0.77 &	0.175	\\	
&	&	&	Unrestricted &	&	- &	- &	0.919 &	0.1 &	0.781 &	0.142	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	100 &	Restricted &	Lasso &	0.593 &	0.359 &	0.916 &	0.059 &	0.749 &	0.163	\\	
&	&	&	Unrestricted &	&	0.65 &	0.244 &	0.931 &	0.071 &	0.748 &	0.133	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.915 &	0.061 &	0.749 &	0.163	\\	
&	&	&	Unrestricted &	&	- &	- &	0.932 &	0.074 &	0.748 &	0.132	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	100 &	Restricted &	Lasso &	0.55 &	0.352 &	0.886 &	0.067 &	0.72 &	0.191	\\	
&	&	&	Unrestricted &	&	0.633 &	0.3 &	0.907 &	0.088 &	0.73 &	0.160	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.886 &	0.073 &	0.718 &	0.190	\\	
&	&	&	Unrestricted &	&	- &	- &	0.91 &	0.096 &	0.73 &	0.161	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	200 &	Restricted &	Lasso &	0.483 &	0.275 &	0.892 &	0.045 &	0.709 &	0.157	\\	
&	&	&	Unrestricted &	&	0.578 &	0.267 &	0.92 &	0.066 &	0.726 &	0.144	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.897 &	0.041 &	0.712 &	0.157	\\	
&	&	&	Unrestricted &	&	- &	- &	0.928 &	0.062 &	0.729 &	0.144	\\	\bottomrule
\end{tabular}
\begin{tabular}{ccc rr cc cc cc cc}
\toprule												
&	&	&	\multicolumn{2}{c}{Method} &		\multicolumn{2}{c}{$\bm\chi_{n + 1}$} &		\multicolumn{2}{c}{$\bm\xi_{n + 1}$} &		\multicolumn{2}{c}{$\mbf X_{n + 1}$} 		\\	
&	$n$ &	$p$ &	$\bm\chi_t$ &	$\bm\xi_t$ &	Mean &	SD &	Mean &	SD &	Mean &	SD	\\	\cmidrule(lr){1-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
\ref{e:two} &	100 &	50 &	Restricted &	Lasso &	0.789 &	0.295 &	0.99 &	0.078 &	0.859 &	0.185	\\	
&	&	&	Unrestricted &	&	0.802 &	0.303 &	1.04 &	0.23 &	0.858 &	0.185	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.98 &	0.081 &	0.856 &	0.181	\\	
&	&	&	Unrestricted &	&	- &	- &	1.03 &	0.22 &	0.851 &	0.182	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	100 &	100 &	Restricted &	Lasso &	0.71 &	0.265 &	0.973 &	0.066 &	0.805 &	0.189	\\	
&	&	&	Unrestricted &	&	0.789 &	0.26 &	0.996 &	0.114 &	0.818 &	0.174	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.985 &	0.068 &	0.806 &	0.190	\\	
&	&	&	Unrestricted &	&	- &	- &	1.01 &	0.112 &	0.817 &	0.176	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	50 &	Restricted &	Lasso &	0.742 &	0.279 &	0.974 &	0.147 &	0.806 &	0.170	\\	
&	&	&	Unrestricted &	&	0.813 &	0.298 &	1 &	0.176 &	0.827 &	0.182	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.978 &	0.127 &	0.804 &	0.173	\\	
&	&	&	Unrestricted &	&	- &	- &	1 &	0.166 &	0.827 &	0.183	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	100 &	Restricted &	Lasso &	0.674 &	0.186 &	0.961 &	0.089 &	0.805 &	0.173	\\	
&	&	&	Unrestricted &	&	0.749 &	0.222 &	0.998 &	0.155 &	0.805 &	0.181	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.956 &	0.085 &	0.802 &	0.174	\\	
&	&	&	Unrestricted &	&	- &	- &	0.995 &	0.16 &	0.801 &	0.181	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	100 &	Restricted &	Lasso &	0.578 &	0.217 &	0.937 &	0.107 &	0.722 &	0.200	\\	
&	&	&	Unrestricted &	&	0.701 &	0.271 &	0.987 &	0.183 &	0.727 &	0.196	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.935 &	0.102 &	0.718 &	0.199	\\	
&	&	&	Unrestricted &	&	- &	- &	0.987 &	0.181 &	0.726 &	0.199	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	200 &	Restricted &	Lasso &	0.574 &	0.228 &	0.945 &	0.075 &	0.745 &	0.172	\\	
&	&	&	Unrestricted &	&	0.668 &	0.254 &	0.988 &	0.139 &	0.744 &	0.172	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.952 &	0.078 &	0.75 &	0.172	\\	
&	&	&	Unrestricted &	&	- &	- &	1 &	0.155 &	0.748 &	0.172	\\	\cmidrule(lr){1-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
\ref{e:three} &	100 &	50 &	Restricted &	Lasso &	0.787 &	0.373 &	0.974 &	0.07 &	0.875 &	0.191	\\	
&	&	&	Unrestricted &	&	0.845 &	0.276 &	0.994 &	0.104 &	0.885 &	0.183	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.972 &	0.07 &	0.878 &	0.195	\\	
&	&	&	Unrestricted &	&	- &	- &	0.995 &	0.104 &	0.886 &	0.182	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	100 &	100 &	Restricted &	Lasso &	0.781 &	0.287 &	0.991 &	0.059 &	0.908 &	0.174	\\	
&	&	&	Unrestricted &	&	0.824 &	0.25 &	1.01 &	0.107 &	0.911 &	0.159	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.985 &	0.056 &	0.907 &	0.171	\\	
&	&	&	Unrestricted &	&	- &	- &	1 &	0.103 &	0.909 &	0.156	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	50 &	Restricted &	Lasso &	0.679 &	0.267 &	0.97 &	0.105 &	0.847 &	0.186	\\	
&	&	&	Unrestricted &	&	0.803 &	0.274 &	0.971 &	0.135 &	0.857 &	0.178	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.97 &	0.108 &	0.849 &	0.187	\\	
&	&	&	Unrestricted &	&	- &	- &	0.978 &	0.149 &	0.858 &	0.180	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	200 &	100 &	Restricted &	Lasso &	0.662 &	0.308 &	0.974 &	0.071 &	0.825 &	0.176	\\	
&	&	&	Unrestricted &	&	0.77 &	0.246 &	0.972 &	0.073 &	0.838 &	0.169	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.975 &	0.074 &	0.826 &	0.179	\\	
&	&	&	Unrestricted &	&	- &	- &	0.976 &	0.083 &	0.837 &	0.171	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	100 &	Restricted &	Lasso &	0.643 &	0.303 &	0.963 &	0.073 &	0.842 &	0.182	\\	
&	&	&	Unrestricted &	&	0.771 &	0.286 &	0.972 &	0.096 &	0.852 &	0.164	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.961 &	0.08 &	0.843 &	0.181	\\	
&	&	&	Unrestricted &	&	- &	- &	0.975 &	0.105 &	0.852 &	0.167	\\	\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	500 &	200 &	Restricted &	Lasso &	0.576 &	0.289 &	0.974 &	0.071 &	0.856 &	0.162	\\	
&	&	&	Unrestricted &	&	0.715 &	0.284 &	0.99 &	0.102 &	0.868 &	0.157	\\	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
&	&	&	Restricted &	DS &	- &	- &	0.975 &	0.066 &	0.858 &	0.160	\\	
&	&	&	Unrestricted &	&	- &	- &	0.992 &	0.104 &	0.869 &	0.154	\\	\bottomrule
\end{tabular}
